Decay of Metastable Nonequilibrium Phases, Enhanced Reaction Rate, and Dynamic Phase Transition in a Model of CO Oxidation with CO Desorption

We present a computational study of the dynamic behavior of a Ziff-Gulari-Barshad model of CO oxidation with CO desorption on a catalytic surface. Our results provide further evidence that below a critical desorption rate the model exhibits a non-equilibrium, first-order phase transition between low and high CO coverage phases. Our kinetic Monte Carlo simulations indicate that the transition process between these phases follows a decay mechanism very similar to the one described by the classic Kolmogorov-Johnson-Mehl-Avrami theory of phase transformation by nucleation and growth. We measure the lifetimes of the metastable phases on each side of the transition line and find that they are strongly dependent on the direction of the transformation, i.e., from low to high coverage or vice versa. Inspired by this asymmetry, we introduce a square-wave periodic external forcing, whose two parameters can be tuned to enhance the catalytic activity. At CO desorption rates below the critical value, we find that this far-from-equilibrium system undergoes a dynamic phase transition between a CO_2 productive phase and a nonproductive one. In the space of the parameters of the periodic external forcing, this nonequilibrium phase transition defines a line of critical points. The maximum enhancement rate for the CO_2 production rate occurs near this critical line.

==> histos4.tex <==
%GNUPLOT: LaTeX picture with Postscript
\begin{picture}(0,0)%
\includegraphics{histos4}%
\end{picture}%
\begingroup
\setlength{\unitlength}{0.0200bp}%
\begin{picture}(18000,10800)(0,0)%
\put(2378,2860){\makebox(0,0)[r]{\strut{} 0.530}}%
\put(4683,2509){\makebox(0,0)[r]{\strut{} 0.532}}%
\put(6987,2159){\makebox(0,0)[r]{\strut{} 0.534}}%
\put(9291,1808){\makebox(0,0)[r]{\strut{} 0.536}}%
\put(5508,1953){\makebox(0,0){\strut{}$y$}}%
\put(10942,1798){\makebox(0,0){\strut{} 0.0}}%
\put(11874,2223){\makebox(0,0){\strut{} 0.2}}%
\put(12805,2649){\makebox(0,0){\strut{} 0.4}}%
\put(13736,3074){\makebox(0,0){\strut{} 0.6}}%
\put(14668,3500){\makebox(0,0){\strut{} 0.8}}%
\put(15599,3925){\makebox(0,0){\strut{} 1.0}}%
\put(15049,2627){\makebox(0,0){\strut{}$\theta_{\rm CO}$}}%
\put(2039,4517){\makebox(0,0)[r]{\strut{} 0}}%
\put(2039,5226){\makebox(0,0)[r]{\strut{} 20}}%
\put(2039,5934){\makebox(0,0)[r]{\strut{} 40}}%
\put(2039,6643){\makebox(0,0)[r]{\strut{} 60}}%
\put(2039,7352){\makebox(0,0)[r]{\strut{} 80}}%
\put(2638,8416){\makebox(0,0){\strut{}$P(\theta_{\rm CO})$}}%
\end{picture}%
\endgroup
\endinput

